LP Rounding and Combinatorial Algorithms for Minimizing Active and Busy Time

We consider fundamental scheduling problems motivated by energy issues. In this framework, we are given a set of jobs, each with a release time, deadline and required processing length. The jobs need to be scheduled on a machine so that at most g jobs are active at any given time. The duration for which a machine is active (i.e., "on") is referred to as its active time. The goal is to find a feasible schedule for all jobs, minimizing the total active time. When preemption is allowed at integer time points, we show that a minimal feasible schedule already yields a 3-approximation (and this bound is tight) and we further improve this to a 2-approximation via LP rounding techniques. Our second contribution is for the non-preemptive version of this problem. However, since even asking if a feasible schedule on one machine exists is NP-hard, we allow for an unbounded number of virtual machines, each having capacity of g. This problem is known as the busy time problem in the literature and a 4-approximation is known for this problem. We develop a new combinatorial algorithm that gives a 3-approximation. Furthermore, we consider the preemptive busy time problem, giving a simple and exact greedy algorithm when unbounded parallelism is allowed, i.e., g is unbounded. For arbitrary g, this yields an algorithm that is 2-approximate.

==> feasible.tex <==
\begin{tikzpicture}[auto]
\tikzstyle{circ}=[draw, circle, minimum size=.85cm]
\tikzstyle{empty_circ}=[fill=gray, circle, minimum size=.85cm]
%\draw[gray] (0,-2) grid (10,8);

\node[circ] (s) at (-1,4) {$s$};
\node[circ] (t) at (11,4) {$v$};

% job nodes
\node (J) at (3,8) {\large $\mathcal{J}$};
\node[circ] (j1) at (3,7) {$x_1$};
\node[circ] (j2) at (3,6) {$x_2$};
\node[circ] (j3) at (3,5) {$x_3$};
\node[rotate=90] at (3,4) {\ldots};
\node[circ] (j) at (3,3) {$x_j$};
\node[rotate=90] at (3,2) {\ldots};
\node[circ] (n) at (3,1) {$x_n$};

% slot nodes
\node (T) at (7,8) {\large $\mathcal{T}$};
\node[empty_circ] (t1) at (7,7) {$t_1$};
\node[circ] (t2) at (7,6) {$t_2$};
\node[rotate=90] at (7,5) {\ldots};
\node[empty_circ] (1i) at (7,4) {$t_{i-1}$};
\node[circ] (i) at (7,3) {$t_{i}$};
\node[circ] (i1) at (7,2) {$t_{i+1}$};
\node[rotate=90] at (7,0.5) {\ldots};
\node[circ] (tT) at (7,-1) {$t_T$};

% s to jobs
\draw [->] (s.east) -- (j1.west);
\draw [->] (s.east) -- (j2.west);
\draw [->] (s.east) -- (j3.west);
\draw [->] (s.east) to node {cap. $p_j$} (j.west);
\draw [->] (s.east) -- (n.west);

% jobs to slots
\draw [->] (j1) to (t1);
\node at (5,7.2) {cap. 1};
\draw [->] (j1) to (t2);
\node[rotate=90] at (5,6) {\ldots};
\draw [->] (j1) to (1i);

\node[rotate=90] at (5,3) {\ldots};

% slots to t
\draw [->, gray, dashed] (t1.east) -- (t.west);
\node at (8.5,6.5) {cap. $0$};

\draw [->] (t2.east) to (t.west);
\node at (8,5.2) {cap. $g$};

\draw [->, gray, dashed] (1i.east) to (t.west);
\node at (8.5,4.2) {cap. $0$};

\draw [->] (i.east) to (t.west);
\node at (8,3.4) {cap. $g$};

\draw [->] (i1.east) to (t.west);
\node at (8.9,2.5) {cap. $g$};

\draw [->] (tT.east) to (t.west);
\node at (9.25,1) {cap. $g$};

\end{tikzpicture}

